A Practical 73/50 Approximation for Contiguous Monotone Moldable Job Scheduling

In moldable job scheduling, we are provided $m$ identical machines and $n$ jobs that can be executed on a variable number of machines. The execution time of each job depends on the number of machines assigned to execute that job. For the specific problem of monotone moldable job scheduling, jobs are assumed to have a processing time that is non-increasing in the number of machines. The previous best-known algorithms are: (1) a polynomial-time approximation scheme with time complexity $\Omega(n^{g(1/\varepsilon)})$, where $g(\cdot)$ is a super-exponential function [Jansen and Th\"ole '08; Jansen and Land '18], (2) a fully polynomial approximation scheme for the case of $m \geq 8\frac{n}{\varepsilon}$ [Jansen and Land '18], and (3) a $\frac{3}{2}$ approximation with time complexity $O(nm\log(mn))$ [Wu, Zhang, and Chen '23]. We present a new practically efficient algorithm with an approximation ratio of $\approx (1.4593 + \varepsilon)$ and a time complexity of $O(nm \log \frac{1}{\varepsilon})$. Our result also applies to the contiguous variant of the problem. In addition to our theoretical results, we implement the presented algorithm and show that the practical performance is significantly better than the theoretical worst-case approximation ratio.

==> figures/3-shelf-construction.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepgflibrary{decorations.pathreplacing} % LATEX and plain TEX and pure pgf
\usetikzlibrary{decorations.pathreplacing} % LATEX and plain TEX when using TikZ

\definecolor{blue}{HTML}{648FFF}
\definecolor{red}{HTML}{DC267F}
\definecolor{yellow}{HTML}{FFB000}

\begin{document}
\centering
\begin{tikzpicture}
    % Left TikZ picture
    \draw (0, 0) -- (10, 0);
    \draw[<->] (0, -0.2) -- (10, -0.2)
    node[midway, anchor=north] {\(m\)};
    \draw (0, 0) -- (0, 7);
    \node[anchor=east] (D)    at (0, 5) {$d$};
    \node[anchor=east] (10/7D) at (0, 7) {$\frac{10}{7}d$};
    \node[anchor=east] (4/7D) at (0, 3) {$\frac{4}{7}d$};
    \draw[dashed] (4/7D) -- ($(10, 0)!(4/7D)!(10, 0)$);
    \draw[dashed] (D) -- ($(10, 0)!(D)!(10, 0)$);
    \draw[dashed] (10/7D) -- ($(10, 0)!(10/7D)!(10, 0)$);

    % big jobs
    \begin{scope}[fill=blue, fill opacity=0.7, text=blue]
        \filldraw (0, 0) rectangle +(-3, 2.4);
        \filldraw (0, 0) rectangle +(2, 2.8);
        \filldraw (2, 0) rectangle +(1, 3);
    \end{scope}
    \begin{scope}[fill=red, fill opacity=0.7, text=red]
        \filldraw (3, 0) rectangle +(1, 3.5);
        \filldraw (4, 0) rectangle +(2, 4.7);
        \filldraw (6, 0) rectangle +(4, 4.8);
    \end{scope}
    % small jobs
    %\draw[decorate, opacity=1] (10.5, 5) -- +(0, -5)
    %node[midway, anchor=west, text=hi] {$\mathcal{C}_1,$}
    %node[midway, anchor=west, text=vi]{\hspace{\dimexpr 0.7cm}$\mathcal{C}_2$};
    \begin{scope}[yshift=7cm, fill=yellow, fill opacity=0.7, text=yellow]
        \filldraw (0, 0) rectangle +(5, -1.7);
        \filldraw (5, 0) rectangle +(4.5, -1.5);

        %\draw[decorate, opacity=1] (10.5, 0) -- +(0, -2)
        %node[midway, anchor=west] {$\mathcal{C}_3$};
    \end{scope}
\end{tikzpicture}
\hspace{1cm} % Add spacing between the two pictures

\begin{tikzpicture}
    \draw (0, 0) -- (10, 0);
    \draw[<->] (0, -0.2) -- (10, -0.2)
    node[midway, anchor=north] {\(m\)};
    \draw (0, 0) -- (0, 7);
    \node[anchor=east] (D)    at (0, 5) {$d$};
    \node[anchor=east] (10/7D) at (0, 7) {$\frac{10}{7}d$};
    \node[anchor=east] (4/7D) at (0, 3) {$\frac{4}{7}d$};
    \draw[dashed] (4/7D) -- ($(10, 0)!(4/7D)!(10, 0)$);
    \draw[dashed] (D) -- ($(10, 0)!(D)!(10, 0)$);
    \draw[dashed] (10/7D) -- ($(10, 0)!(10/7D)!(10, 0)$);

    %big jobs
    \begin{scope}[fill=blue, fill opacity=0.7, text=blue]
        \filldraw (0, 0) rectangle +(1, 5.5);
        \filldraw (1, 3.8) rectangle +(1, 2.5);
        \filldraw (1, 0) rectangle +(2, 3.8);
    \end{scope}
    \begin{scope}[fill=red, fill opacity=0.7, text=red]
        \filldraw (3, 0) rectangle +(1, 3.5);
        \filldraw (4, 0) rectangle +(2, 4.7);
        \filldraw (6, 0) rectangle +(4, 4.8);
    \end{scope}      %small jobs
    %\draw[decorate, opacity=1] (10.5, 5) -- +(0, -5)
    %node[midway, anchor=west, text=hi] {$\mathcal{C}_1,$}
    %node[midway, anchor=west, text=vi]{\hspace{\dimexpr 0.7cm}$\mathcal{C}_2$};
    \begin{scope}[yshift=7cm, fill=yellow, fill opacity=0.7, text=yellow]
        \filldraw (2, 0) rectangle +(5, -1.7);
        \filldraw (7, 0) rectangle +(5.5, -1.5);
        %\draw[decorate, opacity=1] (10.5, 0) -- +(0, -2)
        %node[midway, anchor=west] {$\mathcal{C}_3$};
    \end{scope}

\end{tikzpicture}
\end{document}


==> figures/3-shelf-transformation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepgflibrary[decorations.pathreplacing] % ConTEXt and pure pgf
\usetikzlibrary{decorations.pathreplacing} % LATEX and plain TEX when using TikZ


\definecolor{blue}{HTML}{648FFF}
\definecolor{red}{HTML}{DC267F}
\definecolor{yellow}{HTML}{FFB000}

\begin{document}
\begin{tikzpicture}
    \draw (0, 0) -- (10, 0);
    \draw[<->] (0, -0.2) -- (10, -0.2)
    node[midway, anchor=north] {\(m\)};
    \draw[<->] (0, -0.8) -- (2, -0.8)
    node[midway, anchor=north] {\(m_0\)};
    \draw[<->] (9, -0.8) -- (10, -0.8)
    node[midway, anchor=north] {\(q\)};

    %\draw[fill=vi, fill opacity=0.5] (0, 0) rectangle +(2, 7)
    %node[midway, opacity=1] {$S_0$};
    %\draw[fill=hi, fill opacity=0.5] (2, 0) rectangle +(8, 5)
    %node[midway, opacity=1] {$S_1$};
    %\draw[fill=li, fill opacity=0.5] (2, 7) rectangle +(8, -2)
    %node[midway, opacity=1] {$S_2$};
    \draw (0, 0) -- (0, 7);
    %\draw[<->, white] (9, -0.4) -- (10, -0.4)
    %node[midway, anchor=north] {\(q\)};
    \node[anchor=east] (D)    at (0, 5) {$d$};
    \node[anchor=east] (10/7D) at (0, 7) {$\lambda d$};
    \draw[dashed] (D) -- ($(10, 0)!(D)!(10, 0)$);
    \draw[dashed] (10/7D) -- ($(10, 0)!(10/7D)!(10, 0)$);
    \draw[<->] (2, 7.2) -- (12.5, 7.2)
    node[midway, anchor=south] {\(m_2\)};

    %big jobs
    \begin{scope}[fill=blue, fill opacity=0.7]
        \filldraw[] (0, 0) rectangle +(1, 5.5);
        \filldraw[] (1, 0) rectangle +(1, 6.3);
    \end{scope}
    \begin{scope}[fill=red, fill opacity=0.7]
        \filldraw[] (2, 0) rectangle +(1, 3.8);
        \filldraw[] (3, 0) rectangle +(1, 3.5);
        \filldraw[] (4, 0) rectangle +(2, 4.7);
        \filldraw[] (6, 0) rectangle +(3, 4.8);
    \end{scope}

    %small jobs
    \begin{scope}[yshift=7cm, fill=yellow, fill opacity=0.7]
        \filldraw[] (2, 0) rectangle +(5, -1.7);
        \filldraw[] (7, 0) rectangle +(5.5, -1.5);
    \end{scope}

\end{tikzpicture}
\hspace{1cm} % Add spacing between the two pictures

\begin{tikzpicture}
    \draw (0, 0) -- (8, 0);
    \draw[<->] (0, -0.2) -- (8, -0.2)
    node[midway, anchor=north] {\(m\)};
    \draw[<->] (7, -0.8) -- (8, -0.8)
    node[midway, anchor=north] {\(q\)};

    %\draw[fill=vi, fill opacity=0.5] (0, 0) rectangle +(2, 7)
    %node[midway, opacity=1] {$S_0$};
    %\draw[fill=hi, fill opacity=0.5] (2, 0) rectangle +(8, 5)
    %node[midway, opacity=1] {$S_1$};
    %\draw[fill=li, fill opacity=0.5] (2, 7) rectangle +(8, -2)
    %node[midway, opacity=1] {$S_2$};
    \draw (0, 0) -- (0, 7);
    %\draw[<->, white] (9, -0.4) -- (8, -0.4)
    %node[midway, anchor=north] {\(q\)};
    \node[anchor=east] (D)    at (0, 5) {$d$};
    \node[anchor=east] (10/7D) at (0, 7) {$\lambda d$};
    \draw[dashed] (D) -- ($(8, 0)!(D)!(8, 0)$);
    \draw[dashed] (10/7D) -- ($(8, 0)!(10/7D)!(8, 0)$);
    \draw[<->] (0, 7.2) -- (10.5, 7.2)
    node[midway, anchor=south] {\(m_2\)};
    \begin{scope}[xshift=-2cm]

        %big jobs
        \begin{scope}[fill=red, fill opacity=0.7]
            \filldraw[] (2, 0) rectangle +(1, 3);
            \filldraw[] (3, 0) rectangle +(1, 3.5);
            \filldraw[] (4, 0) rectangle +(2, 4.7);
            \filldraw[] (6, 0) rectangle +(3, 4.8);
        \end{scope}

        %small jobs
        \begin{scope}[yshift=7cm, fill=yellow, fill opacity=0.7]
            \filldraw[] (2, 0) rectangle +(5, -1.7);
            \filldraw[] (7, 0) rectangle +(5.5, -1.5);
        \end{scope}
    \end{scope}
\end{tikzpicture}
\end{document}

==> figures/shelf-k=1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\definecolor{blue}{HTML}{648FFF}
\definecolor{red}{HTML}{DC267F}
\definecolor{yellow}{HTML}{FFB000}
\definecolor{orange}{HTML}{FE6100}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            axis lines = middle,
            axis line style = {-},
            xtick=\empty, % Remove x-axis ticks
            ytick=\empty, % Remove y-axis ticks
            grid = none,
            domain=0:0.9,  % Adjust domain to avoid singularity at i=1
            samples=100,
            ymin=0, % Set appropriate y-axis limits
            ymax=1,
        ]
        \addplot[] {1}
        node[pos=1.3] (S1) {}
        node[pos=0] (1) {};
        \addplot[] {1.46}
        node[pos=1.3] (S2) {}
        node[pos=0] (2) {};
    \end{axis}
    %shelves
    %\draw[fill=hi!50] (0, 0) rectangle (S1)
    %node[midway] {$S_1$};
    %\draw[fill=li!50] (1) rectangle (S2)
    %node[midway] {$S_2$};


    %\draw[<->] ($(2) + (-2, 0.2)$) -- ($(S2) + (0, 0.2)$)
    %node[midway, above] {$m_2$};
    \draw[<->] ($(2)!(0,0)!(2) - (0, 0.2)$) -- ($(S2)!(0,0)!(S2) - (0, 0.2)$)
    node[midway, below] {$m$};
    \draw[-] (1) -- (S1);
    \draw[-, dashed] (S1) -- ++(0.5, 0)
    node[right] {$d$};
    \draw[-] (2) -- (S2);
    \draw[-, dashed] (S2) -- ++(0.5, 0)
    node[right] {$\lambda d$};

    \begin{axis}[
            axis lines = middle,
            axis line style = {-},
            xtick=\empty, % Remove x-axis ticks
            ytick=\empty, % Remove y-axis ticks
            grid = none,
            domain=0:1,  % Adjust domain to avoid singularity at i=1
            samples=100,
            ymin=0, % Set appropriate y-axis limits
            ymax=1,
            xmin=0,
            xmax=1,
            xscale=1.3
        ]
        \addplot [
            ultra thick,
            orange
        ]
        {max(1.46 - (1 - 0.73 * (1 - 0.3)) / (1 - x), 0.73)}
        % Create nodes at intervals of 0.1
        node[pos=0] (node0) {}
        node[pos=0.3] (node1) {}
        node[pos=0.6] (node2) {};
        %node[pos=0.3] (node3) {}
        %node[pos=0.4] (node4) {}
        %node[pos=0.5] (node5) {}
        %node[pos=0.6] (node6) {}
        %node[pos=0.7] (node7) {};

    \end{axis}

    %jobs in S1
    \filldraw[fill=red, opacity=0.7] ($(node0) + (0,0.1)$) rectangle ($(node1)!(0,0)!(node1)$);
    \filldraw[fill=red, opacity=0.7] ($(node1) + (0,0.4)$) rectangle ($(node2)!(0,0)!(node2)$);
    %\filldraw[fill=red, opacity=0.7] ($(node2) + (0,0.2)$) rectangle ($(node3)!(0,0)!(node3)$);
    %\filldraw[fill=red, opacity=0.7] ($(node3) + (0,0.2)$) rectangle ($(node4)!(0,0)!(node4)$);
    %\filldraw[fill=red, opacity=0.7] ($(node4) + (0,0.2)$) rectangle ($(node5)!(0,0)!(node5)$);
    %\filldraw[fill=red, opacity=0.7] ($(node5) + (0,0.18)$) rectangle ($(node6)!(0,0)!(node6)$);
    %\filldraw[fill=red, opacity=0.7] ($(node6) + (0,0.1)$) rectangle ($(node7)!(0,0)!(node7)$);

    %jobs in S2
    \filldraw[fill=yellow, opacity=0.5, dashed] (S2) rectangle ($(node0)$);
    \filldraw[fill=yellow, opacity=0.5, dashed] (S2) rectangle ($(node1)$);
    %\filldraw[fill=yellow, opacity=0.3] (S2) rectangle ($(node2)$);
    %\filldraw[fill=black, opacity=0.4] (S2) rectangle ($(node2) + (0, 0.1)$);
    %\filldraw[fill=black, opacity=0.4] (0, 0) rectangle ($(S1) +(0, -1)$);

    \draw[<->] ($(node2)!(0,0)!(node2) - (0, 0.5)$) -- ($(S2)!(0,0)!(S2) - (0, 0.5)$)
    node[midway, below] {$q$};

\end{tikzpicture}

\hspace{1cm} % Add spacing between the two pictures

\begin{tikzpicture}
    \begin{axis}[
            axis lines = middle,
            axis line style = {-},
            xtick=\empty, % Remove x-axis ticks
            ytick=\empty, % Remove y-axis ticks
            grid = none,
            domain=0:0.9,  % Adjust domain to avoid singularity at i=1
            samples=100,
            ymin=0, % Set appropriate y-axis limits
            ymax=1,
        ]
        \addplot[] {1}
        node[pos=1.3] (S1) {}
        node[pos=0] (1) {};
        \addplot[] {1.46}
        node[pos=1.3] (S2) {}
        node[pos=0] (2) {};
    \end{axis}
    %shelves
    %\draw[fill=hi!50] (0, 0) rectangle (S1)
    %node[midway] {$S_1$};
    %\draw[fill=li!50] (1) rectangle (S2)
    %node[midway] {$S_2$};


    %\draw[<->] ($(2) + (-2, 0.2)$) -- ($(S2) + (0, 0.2)$)
    %node[midway, above] {$m_2$};
    \draw[<->] ($(2)!(0,0)!(2) - (0, 0.2)$) -- ($(S2)!(0,0)!(S2) - (0, 0.2)$)
    node[midway, below] {$m$};
    \draw[-] (1) -- (S1);
    \draw[-, dashed] (S1) -- ++(0.5, 0)
    node[right] {$d$};
    \draw[-] (2) -- (S2);
    \draw[-, dashed] (S2) -- ++(0.5, 0)
    node[right] {$\lambda d$};

    \begin{axis}[
            axis lines = middle,
            axis line style = {-},
            xtick=\empty, % Remove x-axis ticks
            ytick=\empty, % Remove y-axis ticks
            grid = none,
            domain=0:1,  % Adjust domain to avoid singularity at i=1
            samples=100,
            ymin=0, % Set appropriate y-axis limits
            ymax=1,
            xmin=0,
            xmax=1,
            xscale=1.3
        ]
        \addplot [
            ultra thick,
            orange
        ]
        {max(1.46 - (1 - 0.73 * (1 - 0.3)) / (1 - x), 0.73)}
        % Create nodes at intervals of 0.1
        node[pos=0] (node0) {}
        node[pos=0.3] (node1) {}
        node[pos=0.6] (node2) {};
        %node[pos=0.3] (node3) {}
        %node[pos=0.4] (node4) {}
        %node[pos=0.5] (node5) {}
        %node[pos=0.6] (node6) {}
        %node[pos=0.7] (node7) {};

    \end{axis}

    %jobs in S1
    \filldraw[fill=red, opacity=0.7] ($(node0) + (0,0.1)$) rectangle ($(node1)!(0,0)!(node1)$);
    \filldraw[fill=red, opacity=0.7] ($(node1) - (0,0.5)$) rectangle ($(node2)!(0,0)!(node2)$);
    %\filldraw[fill=black, opacity=0.4] ($(node2) + (0,-0.1)$) rectangle ($(node3)!(0,0)!(node3)$);
    %\filldraw[fill=black, opacity=0.4] ($(node3) + (0,0.2)$) rectangle ($(node4)!(0,0)!(node4)$);
    %\filldraw[fill=black, opacity=0.4] ($(node4) + (0,0.2)$) rectangle ($(node5)!(0,0)!(node5)$);
    %\filldraw[fill=black, opacity=0.4] ($(node5) + (0,0.18)$) rectangle ($(node6)!(0,0)!(node6)$);
    %\filldraw[fill=black, opacity=0.4] ($(node6) + (0,0.1)$) rectangle ($(node7)!(0,0)!(node7)$);

    %jobs in S2
    \filldraw[fill=yellow, opacity=0.7] (S2) rectangle ($(node1) + (0, 0.1)$);
    %\filldraw[fill=black, opacity=0.4] (0, 0) rectangle ($(S1) +(0, -1)$);

    \draw[<->] ($(node2)!(0,0)!(node2) - (0, 0.5)$) -- ($(S2)!(0,0)!(S2) - (0, 0.5)$)
    node[midway, below] {$q$};

\end{tikzpicture}
\end{document}
